Preserving and Increasing Symmetries of Polyhedral Maps

In this article we investigate the question which local symmetry preserving operations can not only preserve, but also increase the symmetry of a polyhedral map. Often operations that can increase symmetry, can nevertheless not do so for polyhedral maps of every genus. So for maps that can increase symmetry, we also investigate for which genera they can do so. We give complete answers for operations with inflation factor at most 6 (that is: that increase the number of edges by a factor of at most 6) and for the chemically relevant Goldberg-Coxeter operations and the leapfrog operation.

==> 5x5torus_segment_1hexagon_withdual.tikz <==
\begin{tikzpicture}[scale=2]
\tikzset{G/.style={draw=black,fill=white, shape=circle, scale=0.7}}
\tikzset{D/.style={draw=red,fill=white, shape=circle, scale=0.6}}

\begin{scope}[every node/.append style=G]
\node[] (v1) at (0.5,4.5) {1};
\node (v2) at (1.5,4.5) {2};
\node (v3) at (2.5,4.5) {3};
\node (v4) at (3.5,4.5) {4};
\node (v5) at (4.5,4.5) {5};

\node (v6) at (0.5,3.5) {6};
\node (v7) at (1.5,3.5) {7};
\node (v8) at (2.5,3.5) {8};
\node (v9) at (3.5,3.5) {9};
\node (v10) at (4.5,3.5) {10};

\node (v11) at (0.5,2.5) {11};
\node (v12) at (1.5,2.5) {12};
\node (v13) at (2.5,2.5) {13};
\node (v14) at (3.5,2.5) {14};
\node (v15) at (4.5,2.5) {15};

\node (v16) at (0.5,1.5) {16};
\node (v17) at (1.5,1.5) {17};
\node (v18) at (2.5,1.5) {18};
\node (v19) at (3.5,1.5) {19};
\node (v20) at (4.5,1.5) {20};

\node (v21) at (0.5,0.5) {21};
\node (v22) at (1.5,0.5) {22};
\node (v23) at (2.5,0.5) {23};
\node (v24) at (3.5,0.5) {24};
\node (v25) at (4.5,0.5) {25};

\node (w1) at (4,3) {A};
\node (w2) at (3,4) {B};
\node (w3) at (4,4) {C};
\end{scope}

\begin{scope}[every node/.append style=D, red]
\node (d21') at (0,5) {13};
\node (d22') at (1,5) {12};
\node (d23') at (2,5) {11};
\node (d24') at (3,5) {15};
\node (d25') at (4,5) {14};
\node (d21'') at (5,5) {13};

\node (d1) at (0,4) {8};
\node (d2) at (1,4) {7};
\node (d3) at (2,4) {6};
\node (d4) at (2.75,4) {10};
\node (d5) at (4.25,4.25) {9};
\node (d1') at (5,4) {8};

\node (d6) at (0,3) {3};
\node (d7) at (1,3) {2};
\node (d8) at (2,3) {1};
\node (d9) at (3,3) {5};
\node (d10) at (4,2.75) {4};
\node (d6') at (5,3) {3};

\node (d11) at (0,2) {23};
\node (d12) at (1,2) {22};
\node (d13) at (2,2) {21};
\node (d14) at (3,2) {25};
\node (d15) at (4,2) {24};
\node (d11') at (5,2) {23};

\node (d16) at (0,1) {18};
\node (d17) at (1,1) {17};
\node (d18) at (2,1) {16};
\node (d19) at (3,1) {20};
\node (d20) at (4,1) {19};
\node (d16') at (5,1) {18};

\node (d21) at (0,0) {13};
\node (d22) at (1,0) {12};
\node (d23) at (2,0) {11};
\node (d24) at (3,0) {15};
\node (d25) at (4,0) {14};
\node (d21''') at (5,0) {13};

\node (w1') at (4.25,3.5) {B};
\node (w2') at (3.5,4.25) {A};
\node (w3') at (3.68,3.68) {C};

\end{scope}

\begin{scope}[red]
\draw (d21') -- (d22') -- (d23') -- (d24') -- (d25') -- (d21'');
\draw (d1) -- (d2) -- (d3) -- (d4)  (w2') -- (d5) -- (d1');
\draw (w2') edge[out=180, in=40] (d4);
\draw (d6) -- (d7) -- (d8) -- (d9) -- (d10) -- (d6');
\draw (d11) -- (d12) -- (d13) -- (d14) -- (d15) -- (d11');
\draw (d16) -- (d17) -- (d18) -- (d19) -- (d20) -- (d16'); 
\draw (d21) -- (d22) -- (d23) -- (d24) -- (d25) -- (d21''');

\draw (d21') -- (d1) -- (d6) -- (d11) -- (d16) -- (d21) ;
\draw (d22') -- (d2) -- (d7) -- (d12) -- (d17) -- (d22) ;
\draw (d23') -- (d3) -- (d8) -- (d13) -- (d18) -- (d23) ;
\draw (d24') -- (d4) -- (d9) -- (d14) -- (d19) -- (d24);
\draw (d25') -- (d5) -- (w1')  (d10) -- (d15) -- (d20) -- (d25);
\draw (w1') edge[out=-90, in=50] (d10);
\draw (d21'') -- (d1') -- (d6') -- (d11') -- (d16') -- (d21''') ;

\draw (w3') edge[out=-60, in=130] (d10);
\draw (d4) edge[out=-40, in=150] (w3');
\end{scope}

\begin{scope}[black]
\draw (0,4.5) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (5,4.5);
\draw (0,3.5) -- (v6) -- (v7) -- (v8) -- (v9) -- (w1) -- (v10) -- (5,3.5);
\draw (0,2.5) -- (v11) -- (v12) -- (v13) -- (v14) -- (v15) -- (5,2.5);
\draw (0,1.5) -- (v16) -- (v17) -- (v18) -- (v19) -- (v20) -- (5,1.5);
\draw (0,0.5) -- (v21) -- (v22) -- (v23) -- (v24) -- (v25) -- (5,0.5);

\draw (0.5,5) -- (v1) -- (v6) -- (v11) -- (v16) -- (v21) -- (0.5,0);
\draw (1.5,5) -- (v2) -- (v7) -- (v12) -- (v17) -- (v22) -- (1.5,0);
\draw (2.5,5) -- (v3) -- (v8) -- (v13) -- (v18) -- (v23) -- (2.5,0);
\draw (3.5,5) -- (v4) -- (w2) -- (v9) -- (v14) -- (v19) -- (v24) -- (3.5,0);
\draw (4.5,5) -- (v5) -- (v10) -- (v15) -- (v20) -- (v25) -- (4.5,0);

\draw (v4) -- (w3) -- (v10);


\end{scope}
\end{tikzpicture}

==> 5x5torus_segment_withdual.tikz <==
\begin{tikzpicture}[scale=2]
\tikzset{G/.style={draw=black,fill=white, shape=circle, scale=0.7}}
\tikzset{D/.style={draw=red,fill=white, shape=circle, scale=0.6}}

\begin{scope}[every node/.append style=G]
\node[] (v1) at (0.5,4.5) {1};
\node (v2) at (1.5,4.5) {2};
\node (v3) at (2.5,4.5) {3};
\node (v4) at (3.5,4.5) {4};
\node (v5) at (4.5,4.5) {5};

\node (v6) at (0.5,3.5) {6};
\node (v7) at (1.5,3.5) {7};
\node (v8) at (2.5,3.5) {8};
\node (v9) at (3.5,3.5) {9};
\node (v10) at (4.5,3.5) {10};

\node (v11) at (0.5,2.5) {11};
\node (v12) at (1.5,2.5) {12};
\node (v13) at (2.5,2.5) {13};
\node (v14) at (3.5,2.5) {14};
\node (v15) at (4.5,2.5) {15};

\node (v16) at (0.5,1.5) {16};
\node (v17) at (1.5,1.5) {17};
\node (v18) at (2.5,1.5) {18};
\node (v19) at (3.5,1.5) {19};
\node (v20) at (4.5,1.5) {20};

\node (v21) at (0.5,0.5) {21};
\node (v22) at (1.5,0.5) {22};
\node (v23) at (2.5,0.5) {23};
\node (v24) at (3.5,0.5) {24};
\node (v25) at (4.5,0.5) {25};

\node (w1) at (4,3) {A};
\node (w2) at (3,4) {B};
\node (w3) at (4,4) {C};
\node (w4) at (1,2) {D};
\node (w5) at (2,1) {E};
\node (w6) at (1,1) {F};
\end{scope}

\begin{scope}[every node/.append style=D, red]
\node (d21') at (0,5) {13};
\node (d22') at (1,5) {12};
\node (d23') at (2,5) {11};
\node (d24') at (3,5) {15};
\node (d25') at (4,5) {14};
\node (d21'') at (5,5) {13};

\node (d1) at (0,4) {8};
\node (d2) at (1,4) {7};
\node (d3) at (2,4) {6};
\node (d4) at (2.75,4) {10};
\node (d5) at (4.25,4.25) {9};
\node (d1') at (5,4) {8};

\node (d6) at (0,3) {3};
\node (d7) at (1,3) {2};
\node (d8) at (2,3) {1};
\node (d9) at (3,3) {5};
\node (d10) at (4,2.75) {4};
\node (d6') at (5,3) {3};

\node (d11) at (0,2) {23};
\node (d12) at (1,2.25) {22};
\node (d13) at (2,2) {21};
\node (d14) at (3,2) {25};
\node (d15) at (4,2) {24};
\node (d11') at (5,2) {23};

\node (d16) at (0,1) {18};
\node (d17) at (0.75,0.75) {17};
\node (d18) at (2.25,1) {16};
\node (d19) at (3,1) {20};
\node (d20) at (4,1) {19};
\node (d16') at (5,1) {18};

\node (d21) at (0,0) {13};
\node (d22) at (1,0) {12};
\node (d23) at (2,0) {11};
\node (d24) at (3,0) {15};
\node (d25) at (4,0) {14};
\node (d21''') at (5,0) {13};

\node (w1') at (4.25,3.5) {B};
\node (w2') at (3.5,4.25) {A};
\node (w3') at (3.68,3.68) {C};
\node (w4') at (0.75,1.5) {E};
\node (w5') at (1.5,0.75) {D};
\node (w6') at (1.3,1.3) {F};
\end{scope}

\begin{scope}[red]
\draw (d21') -- (d22') -- (d23') -- (d24') -- (d25') -- (d21'');
\draw (d1) -- (d2) -- (d3) -- (d4)  (w2') -- (d5) -- (d1');
\draw (w2') edge[out=180, in=40] (d4);
\draw (d6) -- (d7) -- (d8) -- (d9) -- (d10) -- (d6');
\draw (d11) -- (d12) -- (d13) -- (d14) -- (d15) -- (d11');
\draw (d16) -- (d17) -- (w5') (d18) -- (d19) -- (d20) -- (d16'); 
\draw (w5') edge[out=0, in=-140]  (d18);
\draw (d21) -- (d22) -- (d23) -- (d24) -- (d25) -- (d21''');

\draw (d21') -- (d1) -- (d6) -- (d11) -- (d16) -- (d21) ;
\draw (d22') -- (d2) -- (d7) -- (d12) (w4') -- (d17) -- (d22) ;
\draw (d12) edge[out=-130, in=90] (w4');
\draw (d23') -- (d3) -- (d8) -- (d13) -- (d18) -- (d23) ;
\draw (d24') -- (d4) -- (d9) -- (d14) -- (d19) -- (d24);
\draw (d25') -- (d5) -- (w1')  (d10) -- (d15) -- (d20) -- (d25);
\draw (w1') edge[out=-90, in=50] (d10);
\draw (d21'') -- (d1') -- (d6') -- (d11') -- (d16') -- (d21''') ;

\draw (w6') edge[out=-30, in=140] (d18);
\draw (d12) edge[out=-50, in=120] (w6');
\draw (w3') edge[out=-60, in=130] (d10);
\draw (d4) edge[out=-40, in=150] (w3');
\end{scope}

\begin{scope}[black]
\draw (0,4.5) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (5,4.5);
\draw (0,3.5) -- (v6) -- (v7) -- (v8) -- (v9) -- (w1) -- (v10) -- (5,3.5);
\draw (0,2.5) -- (v11) -- (v12) -- (v13) -- (v14) -- (v15) -- (5,2.5);
\draw (0,1.5) -- (v16) -- (w4) -- (v17) -- (v18) -- (v19) -- (v20) -- (5,1.5);
\draw (0,0.5) -- (v21) -- (v22) -- (v23) -- (v24) -- (v25) -- (5,0.5);

\draw (0.5,5) -- (v1) -- (v6) -- (v11) -- (v16) -- (v21) -- (0.5,0);
\draw (1.5,5) -- (v2) -- (v7) -- (v12) -- (v17) -- (w5) -- (v22) -- (1.5,0);
\draw (2.5,5) -- (v3) -- (v8) -- (v13) -- (v18) -- (v23) -- (2.5,0);
\draw (3.5,5) -- (v4) -- (w2) -- (v9) -- (v14) -- (v19) -- (v24) -- (3.5,0);
\draw (4.5,5) -- (v5) -- (v10) -- (v15) -- (v20) -- (v25) -- (4.5,0);

\draw (v4) -- (w3) -- (v10);
\draw (v16) -- (w6) -- (v22);


\end{scope}
\end{tikzpicture}

==> deco_ambo.tikz <==
\begin{tikzpicture}[scale = 2]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}


\node[type2] (v2) at (0, 1) {};
\node[type0] (v1) at (0, 0) {};
\node[type2] (v0) at ({tan(30)}, 0) {};
\node[type1] (e) at ({2*tan(30)/3},{1/3}) {};


\begin{scope}[2edge]
\draw (v1) edge (e);
\end{scope}

\begin{scope}[1edge]
\draw (v1) edge (v2);
\draw (v1) edge (v0);
\end{scope}

\begin{scope}[0edge]
\draw (v2) edge (e);
\draw (e) edge (v0);
\end{scope}

\node[label={[label distance=-0.1cm]150:{$v_2$}}] at (0, 1) {};
\node[label={[label distance=-0.1cm]190:{$v_1$}}] at (0, 0) {};
\node[label={[label distance=-0.1cm]-10:{$v_0$}}] at ({tan(30)}, 0) {};
\end{tikzpicture}

==> deco_bitruncation.tikz <==
\begin{tikzpicture}[scale = 2]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}
\tikzset{noNode/.style={draw=none}}


\node[type2] (v2) at (0, 1) {};
\node[type1] (v1) at (0, 0) {};
\node[type2] (v0) at ({tan(30)}, 0) {};
\node[type1] (e) at ({tan(30)/2},{1/2}) {};
\node[type0] (v) at ({0}, {1/3})  {};


\begin{scope}[0edge]
\draw (v1) edge (v0);
\draw (e) edge (v0);
\draw (v2) edge (e);
\end{scope}

\begin{scope}[1edge]
\draw (v) edge (v2);
\draw (v) edge (v0);
\end{scope}

\begin{scope}[2edge]
\draw (v1) edge (v);
\draw (e) edge (v);
\end{scope}


\node[label=150:{$v_2$}] at (0, 1) {};
\node[label=190:$v_1$] at (0, 0) {};
\node[label={-10:$v_0$}] at ({tan(30)}, 0) {};
\end{tikzpicture}

==> deco_dual.tikz <==
\begin{tikzpicture}[scale = 2]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}


\node[type0] (v2) at (0, 1) {};
\node[type1] (v1) at (0, 0) {};
\node[type2] (v0) at ({tan(30)}, 0) {};


\begin{scope}[2edge]
\draw (v1) edge (v2);
\end{scope}

\draw[0edge] (v1) edge (v0);
\draw[1edge] (v0) edge (v2);

\node[label={[label distance=-0.1cm]150:{$v_2$}}] at (0, 1) {};
\node[label={[label distance=-0.1cm]190:{$v_1$}}] at (0, 0) {};
\node[label={[label distance=-0.1cm]-10:{$v_0$}}] at ({tan(30)}, 0) {};
\end{tikzpicture}

==> deco_loft.tikz <==
\begin{tikzpicture}[scale = 3.7]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}
\tikzset{noNode/.style={draw=none}}


\node[type2] (v2) at (0, 1) {};
\node[type1] (v1) at (0, 0) {};
\node[type0] (v0) at ({tan(30)}, 0) {};
\node[type0] (e) at ({tan(30)/3},{2/3}) {};
\node[type1] (v) at (0, {2/3}) {};
\node[type2] (w) at (0, {1/3}) {};
\node[type1] (z) at ({tan(30)/2}, {1/2}) {};


\begin{scope}[2edge]
\draw (v1) edge (v0);
\draw (v0) edge (z);
\draw (e) edge (v);
\draw (e) edge (z);
\end{scope}

\begin{scope}[1edge]
\draw (v0) edge (w);
\draw (e) edge (w);
\draw (e) edge (v2);
\end{scope}

\begin{scope}[0edge]
\draw (v1) edge (w);
\draw (w) edge (v);
\draw (v) edge (v2);
\draw (w) edge (z);
\end{scope}

\node[label=150:{$v_2$}] at (0, 1) {};
\node[label=190:$v_1$] at (0, 0) {};
\node[label={-10:$v_0$}] at ({tan(30)}, 0) {};
\end{tikzpicture}

==> deco_truncation.tikz <==
\begin{tikzpicture}[scale = 2]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}

\node[type2] (v2) at (0, 1) {};
\node[type1] (v1) at (0, 0) {};
\node[type2] (v0) at ({tan(30)}, 0) {};
\node[type1] (e) at ({sin(30)},{1 - cos(30)}) {};
\node[type0] (v) at ({tan(15)}, {0})  {};


\begin{scope}[0edge]
\draw (v1) edge (v2);
\draw (e) edge (v2);
\draw (v0) edge (e);
\end{scope}

\begin{scope}[1edge]
\draw (v) edge (v0);
\draw (v) edge (v2);
\end{scope}

\begin{scope}[2edge]
\draw (v1) edge (v);
\draw (e) edge (v);
\end{scope}

\node[label={[label distance=-0.1cm]150:{$v_2$}}] at (0, 1) {};
\node[label={[label distance=-0.1cm]190:{$v_1$}}] at (0, 0) {};
\node[label={[label distance=-0.1cm]-10:{$v_0$}}] at ({tan(30)}, 0) {};
\end{tikzpicture}

==> decos1.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}



\node[type2] (v2) at (0, 2) {};
\node[type1] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
%\node[type1] (e) at ({2*tan(30)/3},{1/3}) {};


\begin{scope}[2edge]
%\draw (v1) edge (e);
\draw (v1) edge (v0);

\end{scope}

\begin{scope}[1edge]
\draw (v0) edge (v2);

\end{scope}

\begin{scope}[0edge]
\draw (v1) edge (v2);
%\draw (v2) edge (e);
%\draw (e) edge (v0);
\end{scope}


\end{tikzpicture}

==> decos1_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}



\node[type0] (v2) at (0, 2) {};
\node[type1] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
%\node[type1] (e) at ({2*tan(30)/3},{1/3}) {};


\begin{scope}[0edge]
%\draw (v1) edge (e);
\draw (v1) edge (v0);

\end{scope}

\begin{scope}[1edge]
\draw (v0) edge (v2);

\end{scope}

\begin{scope}[2edge]
\draw (v1) edge (v2);
%\draw (v2) edge (e);
%\draw (e) edge (v0);
\end{scope}


\end{tikzpicture}

==> decos2.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}


\node[type2] (v2) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type1] (e) at (1,1) {};


\begin{scope}[2edge]
\draw (v1) edge (e);
\end{scope}

\begin{scope}[1edge]
\draw (v1) edge (v2);
\draw (v1) edge (v0);
\end{scope}

\begin{scope}[0edge]
\draw (v2) edge (e);
\draw (e) edge (v0);
\end{scope}


\end{tikzpicture}

==> decos2_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}


\node[type0] (v2) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
\node[type1] (e) at (1,1) {};


\begin{scope}[0edge]
\draw (v1) edge (e);
\end{scope}

\begin{scope}[1edge]
\draw (v1) edge (v2);
\draw (v1) edge (v0);
\end{scope}

\begin{scope}[2edge]
\draw (v2) edge (e);
\draw (e) edge (v0);
\end{scope}


\end{tikzpicture}

==> decos3.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}


\node[type2] (v2) at (0, 2) {};
\node[type1] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type1] (e) at (1.5,0.5) {};
\node[type0] (v) at (1, {0})  {};


\begin{scope}[0edge]
\draw (v1) edge (v2);
\draw (e) edge (v2);
\draw (v0) edge (e);
\end{scope}

\begin{scope}[1edge]
\draw (v) edge (v0);
\draw (v) edge (v2);
\end{scope}

\begin{scope}[2edge]
\draw (v1) edge (v);
\draw (e) edge (v);
\end{scope}

\end{tikzpicture}

==> decos3_Od.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}


\node[type2] (v2) at (2,0) {};
\node[type1] (v1) at (0, 0) {};
\node[type2] (v0) at (0, 2) {};
\node[type1] (e) at (0.5,1.5) {};
\node[type0] (v) at (0, 1)  {};


\begin{scope}[0edge]
\draw (v1) edge (v2);
\draw (e) edge (v2);
\draw (v0) edge (e);
\end{scope}

\begin{scope}[1edge]
\draw (v) edge (v0);
\draw (v) edge (v2);
\end{scope}

\begin{scope}[2edge]
\draw (v1) edge (v);
\draw (e) edge (v);
\end{scope}

\end{tikzpicture}

==> decos3_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}


\node[type0] (v2) at (0, 2) {};
\node[type1] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
\node[type1] (e) at (1.5,0.5) {};
\node[type2] (v) at (1, {0})  {};


\begin{scope}[2edge]
\draw (v1) edge (v2);
\draw (e) edge (v2);
\draw (v0) edge (e);
\end{scope}

\begin{scope}[1edge]
\draw (v) edge (v0);
\draw (v) edge (v2);
\end{scope}

\begin{scope}[0edge]
\draw (v1) edge (v);
\draw (e) edge (v);
\end{scope}

\end{tikzpicture}

==> decos3_dOd.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}


\node[type0] (v2) at (2,0) {};
\node[type1] (v1) at (0, 0) {};
\node[type0] (v0) at (0, 2) {};
\node[type1] (e) at (0.5,1.5) {};
\node[type2] (v) at (0, 1)  {};


\begin{scope}[2edge]
\draw (v1) edge (v2);
\draw (e) edge (v2);
\draw (v0) edge (e);
\end{scope}

\begin{scope}[1edge]
\draw (v) edge (v0);
\draw (v) edge (v2);
\end{scope}

\begin{scope}[0edge]
\draw (v1) edge (v);
\draw (e) edge (v);
\end{scope}

\end{tikzpicture}

==> decos4a.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v2) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type0] (mid) at (1,1) {};

\node[type1] (e1) at (0,1) {};
\node[type1] (e2) at (1,0) {};


\begin{scope}[0edge]
\draw (v0) -- (e2) -- (v1) -- (e1) -- (v2);
\end{scope}

\begin{scope}[1edge]
\draw (v0) -- (mid) -- (v2);
\draw (v1) -- (mid);
\end{scope}

\begin{scope}[2edge]
\draw (e1) -- (mid) --  (e2);
\end{scope}

\end{tikzpicture}

==> decos4a_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
\node[type2] (mid) at (1,1) {};

\node[type1] (e1) at (0,1) {};
\node[type1] (e2) at (1,0) {};


\begin{scope}[2edge]
\draw (v0) -- (e2) -- (v1) -- (e1) -- (v2);
\end{scope}

\begin{scope}[1edge]
\draw (v0) -- (mid) -- (v2);
\draw (v1) -- (mid);
\end{scope}

\begin{scope}[0edge]
\draw (e1) -- (mid) --  (e2);
\end{scope}

\end{tikzpicture}

==> decos4b.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v2) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
\node[type1] (mid) at (1,1) {};

\node[type1] (e) at (0,1.5) {};

\node[type0] (v) at (0.5,1.5) {};


\begin{scope}[0edge]
\draw (v2) -- (e) -- (v1) -- (mid);
\end{scope}

\begin{scope}[1edge]
\draw (v1) -- (v) -- (v2);
\draw (v1) -- (v0);
\end{scope}

\begin{scope}[2edge]
\draw (v0) --(mid) --  (v) -- (e);
\end{scope}

\end{tikzpicture}

==> decos4b_Od.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v2) at (2, 0) {};
\node[type2] (v1) at (0, 0) {};
\node[type0] (v0) at (0, 2) {};
\node[type1] (mid) at (1,1) {};

\node[type1] (e) at (1.5,0) {};

\node[type0] (v) at (1.5,0.5) {};


\begin{scope}[0edge]
\draw (v2) -- (e) -- (v1) -- (mid);
\end{scope}

\begin{scope}[1edge]
\draw (v1) -- (v) -- (v2);
\draw (v1) -- (v0);
\end{scope}

\begin{scope}[2edge]
\draw (v0) --(mid) --  (v) -- (e);
\end{scope}

\end{tikzpicture}

==> decos4b_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type1] (mid) at (1,1) {};

\node[type1] (e) at (0,1.5) {};

\node[type2] (v) at (0.5,1.5) {};


\begin{scope}[2edge]
\draw (v2) -- (e) -- (v1) -- (mid);
\end{scope}

\begin{scope}[1edge]
\draw (v1) -- (v) -- (v2);
\draw (v1) -- (v0);
\end{scope}

\begin{scope}[0edge]
\draw (v0) --(mid) --  (v) -- (e);
\end{scope}

\end{tikzpicture}

==> decos4b_dOd.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (2, 0) {};
\node[type0] (v1) at (0, 0) {};
\node[type2] (v0) at (0, 2) {};
\node[type1] (mid) at (1,1) {};

\node[type1] (e) at (1.5,0) {};

\node[type2] (v) at (1.5,0.5) {};


\begin{scope}[2edge]
\draw (v2) -- (e) -- (v1) -- (mid);
\end{scope}

\begin{scope}[1edge]
\draw (v1) -- (v) -- (v2);
\draw (v1) -- (v0);
\end{scope}

\begin{scope}[0edge]
\draw (v0) --(mid) --  (v) -- (e);
\end{scope}

\end{tikzpicture}

==> decos5a.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v2) at (0, 2) {};
\node[type1] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
\node[type1] (mid) at (1.2,0.8) {};

\node[type2] (f) at (1.6,0.4) {};

\node[type0] (v) at (0.4,0) {};
\node[type1] (e) at (1.6,0) {};


\begin{scope}[0edge]
\draw (v1) -- (v2) -- (mid) -- (f) -- (e);
\end{scope}

\begin{scope}[1edge]
\draw (v0) -- (f) -- (v) -- (v2);
\end{scope}

\begin{scope}[2edge]
\draw (v0) -- (e) -- (v) --(mid);
\draw (v1) -- (v);

\end{scope}

\end{tikzpicture}

==> decos5a_Od.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v2) at (2, 0) {};
\node[type1] (v1) at (0, 0) {};
\node[type0] (v0) at (0, 2) {};
\node[type1] (mid) at (0.8,1.2) {};

\node[type2] (f) at (0.4,1.6) {};

\node[type0] (v) at (0,0.4) {};
\node[type1] (e) at (0,1.6) {};


\begin{scope}[0edge]
\draw (v1) -- (v2) -- (mid) -- (f) -- (e);
\end{scope}

\begin{scope}[1edge]
\draw (v0) -- (f) -- (v) -- (v2);
\end{scope}

\begin{scope}[2edge]
\draw (v0) -- (e) -- (v) --(mid);
\draw (v1) -- (v);

\end{scope}

\end{tikzpicture}

==> decos5a_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (0, 2) {};
\node[type1] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type1] (mid) at (1.2,0.8) {};

\node[type0] (f) at (1.6,0.4) {};

\node[type2] (v) at (0.4,0) {};
\node[type1] (e) at (1.6,0) {};


\begin{scope}[2edge]
\draw (v1) -- (v2) -- (mid) -- (f) -- (e);
\end{scope}

\begin{scope}[1edge]
\draw (v0) -- (f) -- (v) -- (v2);
\end{scope}

\begin{scope}[0edge]
\draw (v0) -- (e) -- (v) --(mid);
\draw (v1) -- (v);

\end{scope}

\end{tikzpicture}

==> decos5a_dOd.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (2, 0) {};
\node[type1] (v1) at (0, 0) {};
\node[type2] (v0) at (0, 2) {};
\node[type1] (mid) at (0.8,1.2) {};

\node[type0] (f) at (0.4,1.6) {};

\node[type2] (v) at (0,0.4) {};
\node[type1] (e) at (0,1.6) {};


\begin{scope}[2edge]
\draw (v1) -- (v2) -- (mid) -- (f) -- (e);
\end{scope}

\begin{scope}[1edge]
\draw (v0) -- (f) -- (v) -- (v2);
\end{scope}

\begin{scope}[0edge]
\draw (v0) -- (e) -- (v) --(mid);
\draw (v1) -- (v);

\end{scope}

\end{tikzpicture}

==> decos5b.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (0, 2) {};
\node[type1] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type1] (mid) at (0.5,0.5) {};

\node[type2] (f) at (0,0.67) {};

\node[type0] (v) at (0.67,0) {};


\begin{scope}[0edge]
\draw (v1) -- (f) -- (mid) -- (v0);
\end{scope}

\begin{scope}[1edge]
\draw (v0) -- (v2) -- (f) -- (v)  -- (v0);
\end{scope}

\begin{scope}[2edge]
%\draw (v0) -- (e) -- (v) --(mid);
\draw (v1) -- (v) -- (mid) -- (v2);

\end{scope}

\end{tikzpicture}

==> decos6a.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v2) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type1] (mid) at (1,1) {};

\node[type2] (f) at (1.3,0.7) {};
\node[type1] (e) at (1.8,0.2) {};
\node[type1] (e2) at (1.3,0) {};

\node[type0] (v) at (1.6,0) {};


\begin{scope}[0edge]
\draw (v2) -- (mid) -- (f) -- (e) -- (v0);
\draw (f) -- (e2);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v)  -- (v0);
\end{scope}

\begin{scope}[2edge]
\draw (e) --(v) -- (e2) -- (v1) --(mid);
\end{scope}

\end{tikzpicture}

==> decos6a_Od.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v0) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type2] (v2) at (2, 0) {};
\node[type1] (mid) at (1,1) {};

\node[type2] (f) at (0.7,1.3) {};
\node[type1] (e) at (0.2,1.8) {};
\node[type1] (e2) at (0,1.3) {};

\node[type0] (v) at (0,1.6) {};


\begin{scope}[0edge]
\draw (v2) -- (mid) -- (f) -- (e) -- (v0);
\draw (f) -- (e2);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v)  -- (v0);
\end{scope}

\begin{scope}[2edge]
\draw (e) --(v) -- (e2) -- (v1) --(mid);
\end{scope}

\end{tikzpicture}

==> decos6a_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
\node[type1] (mid) at (1,1) {};

\node[type0] (f) at (1.3,0.7) {};
\node[type1] (e) at (1.8,0.2) {};
\node[type1] (e2) at (1.3,0) {};

\node[type2] (v) at (1.6,0) {};


\begin{scope}[2edge]
\draw (v2) -- (mid) -- (f) -- (e) -- (v0);
\draw (f) -- (e2);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v)  -- (v0);
\end{scope}

\begin{scope}[0edge]
\draw (e) --(v) -- (e2) -- (v1) --(mid);
\end{scope}

\end{tikzpicture}

==> decos6a_dOd.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v0) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type0] (v2) at (2, 0) {};
\node[type1] (mid) at (1,1) {};

\node[type0] (f) at (0.7,1.3) {};
\node[type1] (e) at (0.2,1.8) {};
\node[type1] (e2) at (0,1.3) {};

\node[type2] (v) at (0,1.6) {};


\begin{scope}[2edge]
\draw (v2) -- (mid) -- (f) -- (e) -- (v0);
\draw (f) -- (e2);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v)  -- (v0);
\end{scope}

\begin{scope}[0edge]
\draw (e) --(v) -- (e2) -- (v1) --(mid);
\end{scope}

\end{tikzpicture}

==> decos6b.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v2) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type1] (mid) at (1,1) {};

\node[type0] (f1) at (0.5, 1.5) {};
\node[type0] (f2) at (1.5, 0.5) {};
\node[type1] (e1) at (0, 1.5) {};
\node[type1] (e2) at (1.5, 0) {};


\begin{scope}[0edge]
\draw (mid) -- (v1) -- (e1) -- (v2);
\draw (v1) -- (e2) -- (v0);

\end{scope}

\begin{scope}[1edge]
\draw (v0) -- (f2) -- (v1) -- (f1) -- (v2);
\end{scope}

\begin{scope}[2edge]

\draw (e2) -- (f2) -- (mid) -- (f1) -- (e1);

\end{scope}

\end{tikzpicture}

==> decos6b_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
\node[type1] (mid) at (1,1) {};

\node[type2] (f1) at (0.5, 1.5) {};
\node[type2] (f2) at (1.5, 0.5) {};
\node[type1] (e1) at (0, 1.5) {};
\node[type1] (e2) at (1.5, 0) {};


\begin{scope}[2edge]
\draw (mid) -- (v1) -- (e1) -- (v2);
\draw (v1) -- (e2) -- (v0);

\end{scope}

\begin{scope}[1edge]
\draw (v0) -- (f2) -- (v1) -- (f1) -- (v2);
\end{scope}

\begin{scope}[0edge]

\draw (e2) -- (f2) -- (mid) -- (f1) -- (e1);

\end{scope}

\end{tikzpicture}

==> decos6c.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v2) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type1] (mid) at (1,1) {};

\node[type0] (f) at (0.66, 0.66) {};
\node[type1] (e1) at (0, 0.66) {};
\node[type1] (e2) at (0.66, 0) {};



\begin{scope}[0edge]
\draw (v0) -- (mid) -- (v2) -- (e1) -- (v1) -- (e2) -- (v0);
\end{scope}

\begin{scope}[1edge]
\draw (v1) -- (f) -- (v2);
\draw (f) -- (v0);
\end{scope}

\begin{scope}[2edge]
\draw (e1) -- (f) -- (e2);
\draw (f) -- (mid);
\end{scope}

\end{tikzpicture}

==> decos6c_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
\node[type1] (mid) at (1,1) {};

\node[type2] (f) at (0.66, 0.66) {};
\node[type1] (e1) at (0, 0.66) {};
\node[type1] (e2) at (0.66, 0) {};



\begin{scope}[2edge]
\draw (v0) -- (mid) -- (v2) -- (e1) -- (v1) -- (e2) -- (v0);
\end{scope}

\begin{scope}[1edge]
\draw (v1) -- (f) -- (v2);
\draw (f) -- (v0);
\end{scope}

\begin{scope}[0edge]
\draw (e1) -- (f) -- (e2);
\draw (f) -- (mid);
\end{scope}

\end{tikzpicture}

==> decos6d.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v2) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
\node[type0] (v) at (1.2,0.8) {};

\node[type1] (e1) at (1.6,0.4) {};
\node[type2] (f) at (1.2,0) {};
\node[type1] (e2) at (0.85,0.55) {};


\begin{scope}[0edge]
\draw (v2) -- (e2) --(f) -- (e1);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v) -- (v2);
\draw (v0) -- (f);
\end{scope}

\begin{scope}[2edge]
\draw (v1) -- (e2) -- (v) -- (e1) -- (v0);
\end{scope}

\end{tikzpicture}

==> decos6d_Od.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v0) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type2] (v2) at (2, 0) {};
\node[type0] (v) at (0.8,1.2) {};

\node[type1] (e1) at (0.4,1.6) {};
\node[type2] (f) at (0,1.2) {};
\node[type1] (e2) at (0.55,0.85) {};


\begin{scope}[0edge]
\draw (v2) -- (e2) --(f) -- (e1);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v) -- (v2);
\draw (v0) -- (f);
\end{scope}

\begin{scope}[2edge]
\draw (v1) -- (e2) -- (v) -- (e1) -- (v0);
\end{scope}

\end{tikzpicture}

==> decos6d_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type2] (v) at (1.2,0.8) {};

\node[type1] (e1) at (1.6,0.4) {};
\node[type0] (f) at (1.2,0) {};
\node[type1] (e2) at (0.85,0.55) {};


\begin{scope}[2edge]
\draw (v2) -- (e2) --(f) -- (e1);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v) -- (v2);
\draw (v0) -- (f);
\end{scope}

\begin{scope}[0edge]
\draw (v1) -- (e2) -- (v) -- (e1) -- (v0);
\end{scope}

\end{tikzpicture}

==> decos6d_dOd.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v0) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type0] (v2) at (2, 0) {};
\node[type2] (v) at (0.8,1.2) {};

\node[type1] (e1) at (0.4,1.6) {};
\node[type0] (f) at (0,1.2) {};
\node[type1] (e2) at (0.55,0.85) {};


\begin{scope}[2edge]
\draw (v2) -- (e2) --(f) -- (e1);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v) -- (v2);
\draw (v0) -- (f);
\end{scope}

\begin{scope}[0edge]
\draw (v1) -- (e2) -- (v) -- (e1) -- (v0);
\end{scope}

\end{tikzpicture}

==> decos6e.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v2) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type0] (v) at (1.4,0.6) {};

\node[type1] (e1) at (1.4,0) {};
\node[type2] (f) at (1,0) {};
\node[type1] (e2) at (0.82,0.36) {};


\begin{scope}[0edge]
\draw (v2) -- (e2) --(f) -- (e1) -- (v0);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v) -- (v2);
\draw (v0) -- (v);
\end{scope}

\begin{scope}[2edge]
\draw (v1) -- (e2) -- (v) -- (e1) ;
\end{scope}

\end{tikzpicture}

==> decos6e_Od.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v0) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type2] (v2) at (2, 0) {};
\node[type0] (v) at (0.6,1.4) {};

\node[type1] (e1) at (0,1.4) {};
\node[type2] (f) at (0,1) {};
\node[type1] (e2) at (0.36,0.82) {};


\begin{scope}[0edge]
\draw (v2) -- (e2) --(f) -- (e1) -- (v0);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v) -- (v2);
\draw (v0) -- (v);
\end{scope}

\begin{scope}[2edge]
\draw (v1) -- (e2) -- (v) -- (e1) ;
\end{scope}

\end{tikzpicture}

==> decos6e_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
\node[type2] (v) at (1.4,0.6) {};

\node[type1] (e1) at (1.4,0) {};
\node[type0] (f) at (1,0) {};
\node[type1] (e2) at (0.82,0.36) {};


\begin{scope}[2edge]
\draw (v2) -- (e2) --(f) -- (e1) -- (v0);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v) -- (v2);
\draw (v0) -- (v);
\end{scope}

\begin{scope}[0edge]
\draw (v1) -- (e2) -- (v) -- (e1) ;
\end{scope}

\end{tikzpicture}

==> decos6e_dOd.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v0) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type0] (v2) at (2, 0) {};
\node[type2] (v) at (0.6,1.4) {};

\node[type1] (e1) at (0,1.4) {};
\node[type0] (f) at (0,1) {};
\node[type1] (e2) at (0.36,0.82) {};


\begin{scope}[2edge]
\draw (v2) -- (e2) --(f) -- (e1) -- (v0);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v1) -- (f) -- (v) -- (v2);
\draw (v0) -- (v);
\end{scope}

\begin{scope}[0edge]
\draw (v1) -- (e2) -- (v) -- (e1) ;
\end{scope}

\end{tikzpicture}

==> decos6f.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v2) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type0] (v0) at (2, 0) {};
\node[type0] (v) at (0,1) {};

\node[type1] (e1) at (0,0.5) {};
\node[type2] (f) at (1.5,0.5) {};
\node[type1] (e2) at (1.5,0) {};
\node[type1] (e3) at (0.5,1.5) {};


\begin{scope}[0edge]
\draw (v2) --(e3) -- (f) -- (e2);
\draw (f) -- (e1);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v) -- (f) -- (v0);
\draw (f) -- (v1);
\end{scope}

\begin{scope}[2edge]
\draw (e3) -- (v) -- (e1) -- (v1) -- (e2) -- (v0);
\end{scope}

\end{tikzpicture}

==> decos6f_Od.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v0) at (0, 2) {};
\node[type0] (v1) at (0, 0) {};
\node[type2] (v2) at (2, 0) {};
\node[type0] (v) at (1,0) {};

\node[type1] (e1) at (0.5,0) {};
\node[type2] (f) at (0.5,1.5) {};
\node[type1] (e2) at (0,1.5) {};
\node[type1] (e3) at (1.5,0.5) {};


\begin{scope}[0edge]
\draw (v2) --(e3) -- (f) -- (e2);
\draw (f) -- (e1);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v) -- (f) -- (v0);
\draw (f) -- (v1);
\end{scope}

\begin{scope}[2edge]
\draw (e3) -- (v) -- (e1) -- (v1) -- (e2) -- (v0);
\end{scope}

\end{tikzpicture}

==> decos6f_dO.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type0] (v2) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type2] (v0) at (2, 0) {};
\node[type2] (v) at (0,1) {};

\node[type1] (e1) at (0,0.5) {};
\node[type0] (f) at (1.5,0.5) {};
\node[type1] (e2) at (1.5,0) {};
\node[type1] (e3) at (0.5,1.5) {};


\begin{scope}[2edge]
\draw (v2) --(e3) -- (f) -- (e2);
\draw (f) -- (e1);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v) -- (f) -- (v0);
\draw (f) -- (v1);
\end{scope}

\begin{scope}[0edge]
\draw (e3) -- (v) -- (e1) -- (v1) -- (e2) -- (v0);
\end{scope}

\end{tikzpicture}

==> decos6f_dOd.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.5, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.5, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.5, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted, ultra thick}}
\tikzset{1edge/.style={draw=black!40!green, dashed, ultra thick}}
\tikzset{2edge/.style={ultra thick}}

\node[type2] (v0) at (0, 2) {};
\node[type2] (v1) at (0, 0) {};
\node[type0] (v2) at (2, 0) {};
\node[type2] (v) at (1,0) {};

\node[type1] (e1) at (0.5,0) {};
\node[type0] (f) at (0.5,1.5) {};
\node[type1] (e2) at (0,1.5) {};
\node[type1] (e3) at (1.5,0.5) {};


\begin{scope}[2edge]
\draw (v2) --(e3) -- (f) -- (e2);
\draw (f) -- (e1);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (v) -- (f) -- (v0);
\draw (f) -- (v1);
\end{scope}

\begin{scope}[0edge]
\draw (e3) -- (v) -- (e1) -- (v1) -- (e2) -- (v0);
\end{scope}

\end{tikzpicture}

==> genus3_withorbits.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\vertexscale{0.69}
\def\labelscale{0.80}
\node [circle,black,draw,scale=\vertexscale, label=90:\Large{A(0)}] (1) at (59.19151,15.86032) {};
\node [circle,black,draw,scale=\vertexscale, label=60:\Large{A(5)}] (2) at (43.33120,-43.33119) {};
\node [circle,black,draw,scale=\vertexscale, label=0:\Large{A(4)}] (3) at (-15.86032,-59.19151) {};
\node [circle,black,draw,scale=\vertexscale, label=-90:\Large{A(3)}] (4) at (-59.19151,-15.86032) {};
\node [circle,black,draw,scale=\vertexscale, label=-150:\Large{A(2)}] (5) at (-43.33119,43.33120) {};
\node [circle,black,draw,scale=\vertexscale, label=-180:\Large{A(1)}] (6) at (15.86032,59.19151) {};
\node [circle,black,draw,scale=\vertexscale, label=90:\Large{B(0)}] (7) at (-36.19827,9.69929) {};
\node [circle,black,draw,scale=\vertexscale, label=90:\Large{B(5)}] (8) at (-9.69931,36.19829) {};
\node [circle,black,draw,scale=\vertexscale, label=0:\Large{B(4)}] (9) at (26.49900,26.49900) {};
\node [circle,black,draw,scale=\vertexscale, label=90:\Large{B(3)}] (10) at (36.19829,-9.69931) {};
\node [circle,black,draw,scale=\vertexscale, label=90:\Large{B(2)}] (11) at (9.69929,-36.19826) {};
\node [circle,black,draw,scale=\vertexscale, label=90:\Large{B(1)}] (12) at (-26.49896,-26.49896) {};
\tkzDefPoint(-34.84766,91.41620){13}
\tkzDefPoint(-25.88190,-96.59258){14}
\tkzDefPoint(-43.81341,86.23982){15}
\tkzDefPoint(-52.77917,81.06344){16}
\tkzDefPoint(-61.74492,75.88706){17}
\tkzDefPoint(-34.84766,-91.41620){18}
\tkzDefPoint(-43.81341,-86.23982){19}
\tkzDefPoint(-52.77917,-81.06344){20}
\tkzDefPoint(-61.74492,-75.88706){21}
\tkzDefPoint(-96.59258,15.52914){22}
\tkzDefPoint(-96.59258,5.17638){23}
\tkzDefPoint(-96.59258,-5.17638){24}
\tkzDefPoint(-96.59258,-15.52914){25}
\tkzDefPoint(-15.52914,-96.59258){26}
\tkzDefPoint(-5.17638,-96.59258){27}
\tkzDefPoint(5.17638,-96.59258){28}
\tkzDefPoint(15.52914,-96.59258){29}
\tkzDefPoint(-91.41620,34.84766){30}
\tkzDefPoint(-86.23982,43.81341){31}
\tkzDefPoint(-81.06344,52.77917){32}
\tkzDefPoint(-75.88706,61.74492){33}
\tkzDefPoint(-75.88706,-61.74492){34}
\tkzDefPoint(-81.06344,-52.77917){35}
\tkzDefPoint(-86.23982,-43.81341){36}
\tkzDefPoint(-91.41620,-34.84766){37}
\tkzDefPoint(61.74492,-75.88706){38}
\tkzDefPoint(52.77917,-81.06344){39}
\tkzDefPoint(43.81341,-86.23982){40}
\tkzDefPoint(34.84766,-91.41620){41}
\tkzDefPoint(91.41620,-34.84766){42}
\tkzDefPoint(86.23982,-43.81341){43}
\tkzDefPoint(81.06344,-52.77917){44}
\tkzDefPoint(75.88706,-61.74492){45}
\tkzDefPoint(96.59258,15.52914){46}
\tkzDefPoint(96.59258,5.17638){47}
\tkzDefPoint(96.59258,-5.17638){48}
\tkzDefPoint(96.59258,-15.52914){49}
\tkzDefPoint(75.88706,61.74492){50}
\tkzDefPoint(81.06344,52.77917){51}
\tkzDefPoint(86.23982,43.81341){52}
\tkzDefPoint(91.41620,34.84766){53}
\tkzDefPoint(34.84766,91.41620){54}
\tkzDefPoint(43.81341,86.23982){55}
\tkzDefPoint(52.77917,81.06344){56}
\tkzDefPoint(61.74492,75.88706){57}
\tkzDefPoint(-15.52914,96.59258){58}
\tkzDefPoint(-5.17638,96.59258){59}
\tkzDefPoint(5.17638,96.59258){60}
\tkzDefPoint(15.52914,96.59258){61}
\tkzDefPoint(-25.88190,96.59258){62}
\tkzDefPoint(70.71068,-70.71068){63}
\tkzDefPoint(-96.59258,25.88190){64}
\tkzDefPoint(96.59258,25.88190){65}
\tkzDefPoint(-70.71068,-70.71068){66}
\tkzDefPoint(25.88190,96.59258){67}
\tkzDefPoint(25.88190,-96.59258){68}
\tkzDefPoint(-70.71068,70.71068){69}
\tkzDefPoint(96.59258,-25.88190){70}
\tkzDefPoint(-96.59258,-25.88190){71}
\tkzDefPoint(70.71068,70.71068){72}

\tkzDefPoint(8.3998,31.3486){9mid8}
\tkzDefPoint(10.8863,40.62957){9mid8mid6}
\tkzDefPoint(21.18,42.845){9mid6}
\tkzDefPoint(48,83.6){midred}

\draw [black] (1) to (46);
\draw [black] (1) to (47);
\draw [black] (1) to (10);
\draw [black] (1) to (9);
\draw [black] (1) to (52);
\draw [black] (1) to (53);
\draw [black] (2) to (38);
\draw [black] (2) to (39);
\draw [black] (2) to (11);
\draw [black] (2) to (10);
\draw [black] (2) to (44);
\draw [black] (2) to (45);
\draw [black] (3) to (18);
\draw [black] (3) to (19);
\draw [black] (3) to (12);
\draw [black] (3) to (11);
\draw [black] (3) to (27);
\draw [black] (3) to (26);
\draw [black] (4) to (25);
\draw [black] (4) to (24);
\draw [black] (4) to (7);
\draw [black] (4) to (12);
\draw [black] (4) to (36);
\draw [black] (4) to (37);
\draw [black] (5) to (17);
\draw [black] (5) to (16);
\draw [black] (5) to (8);
\draw [black] (5) to (7);
\draw [black] (5) to (32);
\draw [black] (5) to (33);
\draw [black] (6) to (54);
\draw [black] (6) to (55);
\draw [black] (6) to (9);
\draw [black] (6) to (8);
\draw [black] (6) to (60);
\draw [black] (6) to (61);
\draw [black] (7) to (31);
\draw [black] (7) to (8);
\draw [black] (7) to (12);
\draw [black] (7) to (23);
\draw [black] (8) to (59);
\draw [black] (8) to (9);
\draw [black] (8) to (15);
\draw [black] (9) to (51);
\draw [black] (9) to (10);
\draw [black] (9) to (56);
\draw [black] (10) to (43);
\draw [black] (10) to (11);
\draw [black] (10) to (48);
\draw [black] (11) to (28);
\draw [black] (11) to (12);
\draw [black] (11) to (40);
\draw [black] (12) to (35);
\draw [black] (12) to (20);

\draw [red,very thick] (0,0) -- (9);
\draw [red,very thick] (0,0) -- (9mid8);
\draw [red,very thick] (9) -- (9mid8);
\draw [red,very thick] (6) -- (9mid8);
\draw [red,very thick] (6) -- (9);
\draw [red,very thick] (9)-- (9mid8mid6);
\draw [red,very thick] (9mid6)-- (9mid8mid6);
\draw [red,very thick] (9mid6)-- (midred);
\draw [red,very thick] (9)-- (midred);
\draw [red,very thick] (6)-- (midred);

%\node [red,scale=1] () at (12.49896,20.49896) {\Large{1}};
%\node [red,scale=1] () at (12.49896,34) {\Large{2}};
%\node [red,scale=1] () at (19,38) {\Large{3}};
%\node [red,scale=1] () at (16,47) {\Large{4}};
%\node [red,scale=1] () at (23,57) {\Large{5}};
%\node [red,scale=1] () at (28,45) {\Large{6}};

\tkzDefPoint(-34.84766,91.41620){A}
\tkzDefPoint(-23.67710,88.36413){B}
\tkzDefPoint(-15.52914,96.59258){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-61.74492,-75.88706){A}
\tkzDefPoint(-64.68703,-64.68703){B}
\tkzDefPoint(-75.88706,-61.74492){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-96.59258,15.52914){A}
\tkzDefPoint(-88.36413,23.67710){B}
\tkzDefPoint(-91.41620,34.84766){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(15.52914,-96.59258){A}
\tkzDefPoint(23.67710,-88.36413){B}
\tkzDefPoint(34.84766,-91.41620){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(91.41620,-34.84766){A}
\tkzDefPoint(88.36413,-23.67710){B}
\tkzDefPoint(96.59258,-15.52914){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(75.88706,61.74492){A}
\tkzDefPoint(64.68703,64.68703){B}
\tkzDefPoint(61.74492,75.88706){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-23.63773,96.13666){A}
\tkzDefPoint(23.63773,96.13666){B}
\draw[<-,line width=0.9mm, orange](A) to (B);
\tkzDefPoint(27.59745,95.07566){A}
\tkzDefPoint(68.53921,71.43792){B}
\draw[<-,line width=0.9mm, red](A) to (B);
\tkzDefPoint(71.43792,68.53921){A}
\tkzDefPoint(95.07566,27.59745){B}
\draw[<-,line width=0.9mm, gray](A) to (B);
\tkzDefPoint(96.13666,23.63773){A}
\tkzDefPoint(96.13666,-23.63773){B}
\draw[<-,line width=0.9mm, green](A) to (B);
\tkzDefPoint(95.07566,-27.59745){A}
\tkzDefPoint(71.43792,-68.53921){B}
\draw[<-,line width=0.9mm, olive](A) to (B);
\tkzDefPoint(68.53921,-71.43792){A}
\tkzDefPoint(27.59745,-95.07566){B}
\draw[<-,line width=0.9mm, blue](A) to (B);
\tkzDefPoint(23.63773,-96.13666){A}
\tkzDefPoint(-23.63773,-96.13666){B}
\draw[->,line width=0.9mm, orange](A) to (B);
\tkzDefPoint(-27.59745,-95.07566){A}
\tkzDefPoint(-68.53921,-71.43792){B}
\draw[->,line width=0.9mm, red](A) to (B);
\tkzDefPoint(-71.43792,-68.53921){A}
\tkzDefPoint(-95.07566,-27.59745){B}
\draw[->,line width=0.9mm, gray](A) to (B);
\tkzDefPoint(-96.13666,-23.63773){A}
\tkzDefPoint(-96.13666,23.63773){B}
\draw[->,line width=0.9mm, green](A) to (B);
\tkzDefPoint(-95.07566,27.59745){A}
\tkzDefPoint(-71.43792,68.53921){B}
\draw[->,line width=0.9mm, olive](A) to (B);
\tkzDefPoint(-68.53921,71.43792){A}
\tkzDefPoint(-27.59745,95.07566){B}
\draw[->,line width=0.9mm, blue](A) to (B);
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (14) at (-25.88190,-96.59258) {};
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (62) at (-25.88190,96.59258) {};
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (63) at (70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (64) at (-96.59258,25.88190) {};
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (65) at (96.59258,25.88190) {};
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (66) at (-70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (67) at (25.88190,96.59258) {};
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (68) at (25.88190,-96.59258) {};
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (69) at (-70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (70) at (96.59258,-25.88190) {};
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (71) at (-96.59258,-25.88190) {};
\node [black,circle,draw,fill=white,scale=0.52,line width=1mm] (72) at (70.71068,70.71068) {};
\end{tikzpicture}


==> genus3trunc_withorbits.tikz <==
\begin{tikzpicture}[scale=0.07]
			\def\vertexscale{0.69}
			\def\labelscale{0.80}
			\node [circle,black,draw,scale=\vertexscale] (1) at (-84.39306,22.35102) {};
			\node [circle,black,draw,scale=\vertexscale] (2) at (61.91103,-61.55308) {};
			\node [circle,black,draw,scale=\vertexscale] (3) at (-73.64013,27.34754) {};
			\node [circle,black,draw,scale=\vertexscale] (4) at (55.36314,-39.23733) {};
			\node [circle,black,draw,scale=\vertexscale] (5) at (-60.82306,18.47954) {};
			\node [circle,black,draw,scale=\vertexscale] (6) at (-45.97950,22.91672) {};
			\node [circle,black,draw,scale=\vertexscale] (7) at (-67.56455,6.29895) {};
			\node [circle,black,draw,scale=\vertexscale] (8) at (-51.27777,-3.14329) {};
			\node [circle,black,draw,scale=\vertexscale] (9) at (77.44799,13.13640) {};
			\node [circle,black,draw,scale=\vertexscale] (10) at (61.91409,14.40778) {};
			\node [circle,black,draw,scale=\vertexscale] (11) at (84.26205,22.83998) {};
			\node [circle,black,draw,scale=\vertexscale] (12) at (-61.55308,-61.91103) {};
			\node [circle,black,draw,scale=\vertexscale] (13) at (-22.83998,84.26205) {};
			\node [circle,black,draw,scale=\vertexscale] (14) at (-22.35102,-84.39306) {};
			\node [circle,black,draw,scale=\vertexscale] (15) at (-13.13640,77.44799) {};
			\node [circle,black,draw,scale=\vertexscale] (16) at (-6.29895,-67.56455) {};
			\node [circle,black,draw,scale=\vertexscale] (17) at (-14.40778,61.91409) {};
			\node [circle,black,draw,scale=\vertexscale] (18) at (-3.14329,51.27777) {};
			\node [circle,black,draw,scale=\vertexscale] (19) at (-28.32722,61.66210) {};
			\node [circle,black,draw,scale=\vertexscale] (20) at (-28.36105,42.83621) {};
			\node [circle,black,draw,scale=\vertexscale] (21) at (50.10045,-60.50372) {};
			\node [circle,black,draw,scale=\vertexscale] (22) at (43.43455,-46.41529) {};
			\node [circle,black,draw,scale=\vertexscale] (23) at (61.55308,61.91103) {};
			\node [circle,black,draw,scale=\vertexscale] (24) at (-84.26205,-22.83998) {};
			\node [circle,black,draw,scale=\vertexscale] (25) at (60.50372,50.10045) {};
			\node [circle,black,draw,scale=\vertexscale] (26) at (-61.66210,-28.32722) {};
			\node [circle,black,draw,scale=\vertexscale] (27) at (46.41529,43.43455) {};
			\node [circle,black,draw,scale=\vertexscale] (28) at (42.83621,28.36105) {};
			\node [circle,black,draw,scale=\vertexscale] (29) at (39.23733,55.36314) {};
			\node [circle,black,draw,scale=\vertexscale] (30) at (22.91672,45.97950) {};
			\node [circle,black,draw,scale=\vertexscale] (31) at (-27.34754,-73.64013) {};
			\node [circle,black,draw,scale=\vertexscale] (32) at (-18.47954,-60.82306) {};
			\node [circle,black,draw,scale=\vertexscale] (33) at (84.39306,-22.35102) {};
			\node [circle,black,draw,scale=\vertexscale] (34) at (-61.91103,61.55308) {};
			\node [circle,black,draw,scale=\vertexscale] (35) at (73.64013,-27.34754) {};
			\node [circle,black,draw,scale=\vertexscale] (36) at (-55.36314,39.23733) {};
			\node [circle,black,draw,scale=\vertexscale] (37) at (60.82306,-18.47954) {};
			\node [circle,black,draw,scale=\vertexscale] (38) at (45.97950,-22.91672) {};
			\node [circle,black,draw,scale=\vertexscale] (39) at (67.56455,-6.29895) {};
			\node [circle,black,draw,scale=\vertexscale] (40) at (51.27777,3.14329) {};
			\node [circle,black,draw,scale=\vertexscale] (41) at (-77.44799,-13.13640) {};
			\node [circle,black,draw,scale=\vertexscale] (42) at (-61.91409,-14.40778) {};
			\node [circle,black,draw,scale=\vertexscale] (43) at (22.83998,-84.26205) {};
			\node [circle,black,draw,scale=\vertexscale] (44) at (22.35102,84.39306) {};
			\node [circle,black,draw,scale=\vertexscale] (45) at (13.13640,-77.44799) {};
			\node [circle,black,draw,scale=\vertexscale] (46) at (6.29895,67.56455) {};
			\node [circle,black,draw,scale=\vertexscale] (47) at (14.40778,-61.91409) {};
			\node [circle,black,draw,scale=\vertexscale] (48) at (3.14329,-51.27777) {};
			\node [circle,black,draw,scale=\vertexscale] (49) at (28.32722,-61.66210) {};
			\node [circle,black,draw,scale=\vertexscale] (50) at (28.36105,-42.83621) {};
			\node [circle,black,draw,scale=\vertexscale] (51) at (-50.10045,60.50373) {};
			\node [circle,black,draw,scale=\vertexscale] (52) at (-43.43455,46.41529) {};
			\node [circle,black,draw,scale=\vertexscale] (53) at (-60.50373,-50.10045) {};
			\node [circle,black,draw,scale=\vertexscale] (54) at (61.66210,28.32722) {};
			\node [circle,black,draw,scale=\vertexscale] (55) at (-46.41529,-43.43455) {};
			\node [circle,black,draw,scale=\vertexscale] (56) at (-42.83621,-28.36105) {};
			\node [circle,black,draw,scale=\vertexscale] (57) at (-39.23733,-55.36314) {};
			\node [circle,black,draw,scale=\vertexscale] (58) at (-22.91672,-45.97950) {};
			\node [circle,black,draw,scale=\vertexscale] (59) at (27.34754,73.64013) {};
			\node [circle,black,draw,scale=\vertexscale] (60) at (18.47954,60.82306) {};
			\node [circle,black,draw,scale=\vertexscale] (61) at (15.32785,-22.59005) {};
			\node [circle,black,draw,scale=\vertexscale] (62) at (1.97928,-27.22748) {};
			\node [circle,black,draw,scale=\vertexscale] (63) at (24.56933,-11.89963) {};
			\node [circle,black,draw,scale=\vertexscale] (64) at (27.22748,1.97928) {};
			\node [circle,black,draw,scale=\vertexscale] (65) at (-11.89963,-24.56933) {};
			\node [circle,black,draw,scale=\vertexscale] (66) at (-22.59005,-15.32785) {};
			\node [circle,black,draw,scale=\vertexscale] (67) at (-27.22748,-1.97928) {};
			\node [circle,black,draw,scale=\vertexscale] (68) at (-24.56933,11.89963) {};
			\node [circle,black,draw,scale=\vertexscale] (69) at (-15.32785,22.59005) {};
			\node [circle,black,draw,scale=\vertexscale] (70) at (-1.97928,27.22748) {};
			\node [circle,black,draw,scale=\vertexscale] (71) at (11.89963,24.56933) {};
			\node [circle,black,draw,scale=\vertexscale] (72) at (22.59005,15.32785) {};
			
			\tkzDefPoint(4.960175,25.898405){70mid71}
			\tkzDefPoint(9.0995,46.066925){46mid71}
			\tkzDefPoint(12.389245,64.1938055){46mid60}
			\tkzDefPoint(20.69812,53.40128){30mid60}
			\tkzDefPoint(17.408175,35.274415){30mid71}
			\tkzDefPoint(33.292435,64.501635){29mid59}
            \tkzDefPoint(48,83.6){midred}
			
			\tkzDefPoint(-34.84766,91.41620){73}
			\tkzDefPoint(-25.88190,-96.59258){74}
			\tkzDefPoint(-43.81341,86.23982){75}
			\tkzDefPoint(-52.77917,81.06344){76}
			\tkzDefPoint(-61.74492,75.88706){77}
			\tkzDefPoint(-15.52914,-96.59258){78}
			\tkzDefPoint(-5.17638,-96.59258){79}
			\tkzDefPoint(5.17638,-96.59258){80}
			\tkzDefPoint(15.52914,-96.59258){81}
			\tkzDefPoint(-61.74492,-75.88706){82}
			\tkzDefPoint(-52.77917,-81.06344){83}
			\tkzDefPoint(-43.81341,-86.23982){84}
			\tkzDefPoint(-34.84766,-91.41620){85}
			\tkzDefPoint(-75.88706,-61.74492){86}
			\tkzDefPoint(-81.06344,-52.77917){87}
			\tkzDefPoint(-86.23982,-43.81341){88}
			\tkzDefPoint(-91.41620,-34.84766){89}
			\tkzDefPoint(-96.59258,15.52914){90}
			\tkzDefPoint(-96.59258,5.17638){91}
			\tkzDefPoint(-96.59258,-5.17638){92}
			\tkzDefPoint(-96.59258,-15.52914){93}
			\tkzDefPoint(-91.41620,34.84766){94}
			\tkzDefPoint(-86.23982,43.81341){95}
			\tkzDefPoint(-81.06344,52.77917){96}
			\tkzDefPoint(-75.88706,61.74492){97}
			\tkzDefPoint(61.74492,-75.88706){98}
			\tkzDefPoint(52.77917,-81.06344){99}
			\tkzDefPoint(43.81341,-86.23982){100}
			\tkzDefPoint(34.84766,-91.41620){101}
			\tkzDefPoint(91.41620,-34.84766){102}
			\tkzDefPoint(86.23982,-43.81341){103}
			\tkzDefPoint(81.06344,-52.77917){104}
			\tkzDefPoint(75.88706,-61.74492){105}
			\tkzDefPoint(96.59258,15.52914){106}
			\tkzDefPoint(96.59258,5.17638){107}
			\tkzDefPoint(96.59258,-5.17638){108}
			\tkzDefPoint(96.59258,-15.52914){109}
			\tkzDefPoint(75.88706,61.74492){110}
			\tkzDefPoint(81.06344,52.77917){111}
			\tkzDefPoint(86.23982,43.81341){112}
			\tkzDefPoint(91.41620,34.84766){113}
			\tkzDefPoint(34.84766,91.41620){114}
			\tkzDefPoint(43.81341,86.23982){115}
			\tkzDefPoint(52.77917,81.06344){116}
			\tkzDefPoint(61.74492,75.88706){117}
			\tkzDefPoint(-15.52914,96.59258){118}
			\tkzDefPoint(-5.17638,96.59258){119}
			\tkzDefPoint(5.17638,96.59258){120}
			\tkzDefPoint(15.52914,96.59258){121}
			\tkzDefPoint(-25.88190,96.59258){122}
			\tkzDefPoint(70.71068,-70.71068){123}
			\tkzDefPoint(-96.59258,25.88190){124}
			\tkzDefPoint(96.59258,25.88190){125}
			\tkzDefPoint(-70.71068,-70.71068){126}
			\tkzDefPoint(25.88190,96.59258){127}
			\tkzDefPoint(25.88190,-96.59258){128}
			\tkzDefPoint(-70.71068,70.71068){129}
			\tkzDefPoint(96.59258,-25.88190){130}
			\tkzDefPoint(-96.59258,-25.88190){131}
			\tkzDefPoint(70.71068,70.71068){132}
			\draw [black] (1) to (3);
			\draw [black] (1) to (90);
			\draw [black] (1) to (94);
			\draw [black] (2) to (21);
			\draw [black] (2) to (105);
			\draw [black] (2) to (98);
			\draw [black] (3) to (5);
			\draw [black] (3) to (95);
			\draw [black] (4) to (38);
			\draw [black] (4) to (104);
			\draw [black] (4) to (22);
			\draw [black] (5) to (7);
			\draw [black] (5) to (6);
			\draw [black] (6) to (68);
			\draw [black] (6) to (36);
			\draw [black] (7) to (91);
			\draw [black] (7) to (8);
			\draw [black] (8) to (42);
			\draw [black] (8) to (67);
			\draw [black] (9) to (11);
			\draw [black] (9) to (107);
			\draw [black] (9) to (10);
			\draw [black] (10) to (54);
			\draw [black] (10) to (40);
			\draw [black] (11) to (106);
			\draw [black] (11) to (113);
			\draw [black] (12) to (82);
			\draw [black] (12) to (86);
			\draw [black] (12) to (53);
			\draw [black] (13) to (15);
			\draw [black] (13) to (73);
			\draw [black] (13) to (118);
			\draw [black] (14) to (31);
			\draw [black] (14) to (78);
			\draw [black] (14) to (85);
			\draw [black] (15) to (17);
			\draw [black] (15) to (119);
			\draw [black] (16) to (48);
			\draw [black] (16) to (79);
			\draw [black] (16) to (32);
			\draw [black] (17) to (19);
			\draw [black] (17) to (18);
			\draw [black] (18) to (70);
			\draw [black] (18) to (46);
			\draw [black] (19) to (75);
			\draw [black] (19) to (20);
			\draw [black] (20) to (52);
			\draw [black] (20) to (69);
			\draw [black] (21) to (99);
			\draw [black] (21) to (22);
			\draw [black] (22) to (50);
			\draw [black] (23) to (25);
			\draw [black] (23) to (117);
			\draw [black] (23) to (110);
			\draw [black] (24) to (41);
			\draw [black] (24) to (89);
			\draw [black] (24) to (93);
			\draw [black] (25) to (27);
			\draw [black] (25) to (111);
			\draw [black] (26) to (56);
			\draw [black] (26) to (88);
			\draw [black] (26) to (42);
			\draw [black] (27) to (29);
			\draw [black] (27) to (28);
			\draw [black] (28) to (72);
			\draw [black] (28) to (54);
			\draw [black] (29) to (116);
			\draw [black] (29) to (30);
			\draw [black] (30) to (60);
			\draw [black] (30) to (71);
			\draw [black] (31) to (84);
			\draw [black] (31) to (32);
			\draw [black] (32) to (58);
			\draw [black] (33) to (35);
			\draw [black] (33) to (109);
			\draw [black] (33) to (102);
			\draw [black] (34) to (51);
			\draw [black] (34) to (97);
			\draw [black] (34) to (77);
			\draw [black] (35) to (37);
			\draw [black] (35) to (103);
			\draw [black] (36) to (96);
			\draw [black] (36) to (52);
			\draw [black] (37) to (39);
			\draw [black] (37) to (38);
			\draw [black] (38) to (63);
			\draw [black] (39) to (108);
			\draw [black] (39) to (40);
			\draw [black] (40) to (64);
			\draw [black] (41) to (92);
			\draw [black] (41) to (42);
			\draw [black] (43) to (45);
			\draw [black] (43) to (101);
			\draw [black] (43) to (81);
			\draw [black] (44) to (59);
			\draw [black] (44) to (121);
			\draw [black] (44) to (114);
			\draw [black] (45) to (47);
			\draw [black] (45) to (80);
			\draw [black] (46) to (120);
			\draw [black] (46) to (60);
			\draw [black] (47) to (49);
			\draw [black] (47) to (48);
			\draw [black] (48) to (62);
			\draw [black] (49) to (100);
			\draw [black] (49) to (50);
			\draw [black] (50) to (61);
			\draw [black] (51) to (76);
			\draw [black] (51) to (52);
			\draw [black] (53) to (55);
			\draw [black] (53) to (87);
			\draw [black] (54) to (112);
			\draw [black] (55) to (57);
			\draw [black] (55) to (56);
			\draw [black] (56) to (66);
			\draw [black] (57) to (83);
			\draw [black] (57) to (58);
			\draw [black] (58) to (65);
			\draw [black] (59) to (115);
			\draw [black] (59) to (60);
			\draw [black] (61) to (63);
			\draw [black] (61) to (62);
			\draw [black] (62) to (65);
			\draw [black] (63) to (64);
			\draw [black] (64) to (72);
			\draw [black] (65) to (66);
			\draw [black] (66) to (67);
			\draw [black] (67) to (68);
			\draw [black] (68) to (69);
			\draw [black] (69) to (70);
			\draw [black] (70) to (71);
			\draw [black] (71) to (72);
			
			\draw [red,very thick] (71) -- (0,0) --(70mid71) -- (71);
			\draw [red,very thick] (30) -- (71);
			\draw [red,very thick] (71) -- (46mid71) -- (70mid71);
			\draw [red,very thick] (60) -- (46mid71) -- (46mid60) -- (60) -- (30) -- (46mid71);
			\draw [red,very thick] (30mid71) -- (46mid71) -- (30mid60);
			\draw [red,very thick] (60) -- (midred) -- (30mid60);
			\draw [red,very thick] (30) -- (midred);
			
			%\node [red,scale=1] () at (7,21) {\large{1}};
			%\node [red,scale=1] () at (8.5,30) {\large{2}};
			%\node [red,scale=1] () at (13.5,35) {\large{3}};
			%\node [red,scale=1] () at (17,42) {\large{4}};
			%\node [red,scale=1] () at (19,49) {\large{5}};
			%\node [red,scale=1] () at (17.5,55) {\large{6}};
			
			\tkzDefPoint(-23.63773,96.13666){A}
			\tkzDefPoint(23.63773,96.13666){B}
			\draw[<-,line width=0.9mm, orange](A) to (B);
			\tkzDefPoint(27.59745,95.07566){A}
			\tkzDefPoint(68.53921,71.43792){B}
			\draw[<-,line width=0.9mm, red](A) to (B);
			\tkzDefPoint(71.43792,68.53921){A}
			\tkzDefPoint(95.07566,27.59745){B}
			\draw[<-,line width=0.9mm, gray](A) to (B);
			\tkzDefPoint(96.13666,23.63773){A}
			\tkzDefPoint(96.13666,-23.63773){B}
			\draw[<-,line width=0.9mm, green](A) to (B);
			\tkzDefPoint(95.07566,-27.59745){A}
			\tkzDefPoint(71.43792,-68.53921){B}
			\draw[<-,line width=0.9mm, olive](A) to (B);
			\tkzDefPoint(68.53921,-71.43792){A}
			\tkzDefPoint(27.59745,-95.07566){B}
			\draw[<-,line width=0.9mm, blue](A) to (B);
			\tkzDefPoint(23.63773,-96.13666){A}
			\tkzDefPoint(-23.63773,-96.13666){B}
			\draw[->,line width=0.9mm, orange](A) to (B);
			\tkzDefPoint(-27.59745,-95.07566){A}
			\tkzDefPoint(-68.53921,-71.43792){B}
			\draw[->,line width=0.9mm, red](A) to (B);
			\tkzDefPoint(-71.43792,-68.53921){A}
			\tkzDefPoint(-95.07566,-27.59745){B}
			\draw[->,line width=0.9mm, gray](A) to (B);
			\tkzDefPoint(-96.13666,-23.63773){A}
			\tkzDefPoint(-96.13666,23.63773){B}
			\draw[->,line width=0.9mm, green](A) to (B);
			\tkzDefPoint(-95.07566,27.59745){A}
			\tkzDefPoint(-71.43792,68.53921){B}
			\draw[->,line width=0.9mm, olive](A) to (B);
			\tkzDefPoint(-68.53921,71.43792){A}
			\tkzDefPoint(-27.59745,95.07566){B}
			\draw[->,line width=0.9mm, blue](A) to (B);
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (74) at (-25.88190,-96.59258) {};
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (122) at (-25.88190,96.59258) {};
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (123) at (70.71068,-70.71068) {};
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (124) at (-96.59258,25.88190) {};
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (125) at (96.59258,25.88190) {};
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (126) at (-70.71068,-70.71068) {};
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (127) at (25.88190,96.59258) {};
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (128) at (25.88190,-96.59258) {};
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (129) at (-70.71068,70.71068) {};
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (130) at (96.59258,-25.88190) {};
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (131) at (-96.59258,-25.88190) {};
			\node [black,circle,draw,scale=0.52,line width=0.4mm] (132) at (70.71068,70.71068) {};
	\end{tikzpicture}

==> hexagontiling_m0.tikz <==
\begin{tikzpicture}[scale=0.5]
\tikzset{G/.style={draw=black,fill=white, shape=circle, scale=0.4}}
\tikzset{D/.style={draw=red,fill=white, shape=circle, scale=0.3}}

\def\xb{0.5}
\def\yb{sin(60)}
\def\xa{1}
\def\ya{0}

\def\l{5}
\def\m{0}

\newcommand{\drawline}[4]{%arguments x1,y1,x2,y2 coordinates in hexagonal coordinates
    \draw ({\xa * #1 + \xb * #2} ,{\ya *#1 + \yb * #2}) --  ({\xa * #3 + \xb * #4} ,{\ya *#3 + \yb * #4});
}

\clip (-1.2,-1) rectangle + (7.2,6.5);


\begin{scope}[gray] %hexagon tiling

\foreach \a in {-2,1,4,7,10}
{
\foreach \b in {-2,...,4}
{
	\draw ({\a},{\b * sqrt(3)}) --  ({\a + \xa},{\b * sqrt(3) + \ya});
	\draw ({\a},{\b * sqrt(3)}) --  ({\a + \xb - \xa},{\b * sqrt(3) + \yb - \ya});
	\draw ({\a},{\b * sqrt(3)}) --  ({\a - \xb },{\b * sqrt(3) - \yb });
}
}

\foreach \a in {-3.5,-0.5,2.5,5.5,8.5}
{
\foreach \b in {-2,...,4}
{
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a + \xa},{(\b + 0.5) * sqrt(3) + \ya});
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a + \xb - \xa},{(\b + 0.5) * sqrt(3) + \yb - \ya});
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a - \xb},{(\b + 0.5) * sqrt(3) - \yb});
}
}
\end{scope}

\begin{scope}[dashed]
\drawline{1}{0}{1}{1}
\drawline{2}{0}{1}{1}
\drawline{2}{1}{1}{1}
\drawline{2}{1}{3}{0}
\drawline{2}{2}{2}{1}
\drawline{2}{2}{3}{1}
\drawline{2}{2}{3}{2}
\drawline{3}{1}{3}{0}
\drawline{4}{1}{4}{0}
\drawline{4}{1}{3}{1}
\end{scope}

\begin{scope}[dotted]
\drawline{1}{1}{1.5}{0}
\drawline{1}{1}{2}{0.5}
\drawline{3}{0}{2}{0.5}
\drawline{2.5}{1}{3}{0}
\drawline{2.5}{1}{2}{2}
\drawline{3.5}{0.5}{3}{0}
\drawline{3.5}{0.5}{4}{1}
\drawline{4.5}{0}{4}{1}
\drawline{3}{1.5}{4}{1}
\drawline{3}{1.5}{2}{2}
\end{scope}

\begin{scope}[every node/.append style=G]
\node[label={[label distance=-0.5cm]-90:\LARGE{$(0,0)$}}] (origin) at (0,0) {};
\node[label={[label distance=-0.5cm]-90:\LARGE{$(l,0)$}}] (3k0) at ({\xa * \l + \xb * \m} ,{\ya * \l + \yb * \m}) {};
\node[label={[label distance=-0.2cm]60:\huge{$\left(\frac{l}{2},\frac{l}{2}\right)$}}] (v1) at ({\xa * \l/2 + \xb * \l/2} ,{\ya * \l/2 + \yb * \l/2}) {};
\end{scope}

\begin{scope}[thick]
\draw (3k0) -- (origin) -- (v1) -- (3k0);
\end{scope}

\node[label={[label distance=-0.12cm]0:{\small$v_0$}}] at ({\xa * \l + \xb * \m} ,{\ya * \l + \yb * \m}) {};
\node[label={[label distance=-0.1cm]180:{\small$v_1$}}] at ({\xa * \l/2 + \xb * \l/2} ,{\ya * \l/2 + \yb * \l/2}) {};
\node[label={[label distance=-0.1cm]180:{\small$v_2$}}] at (0,0) {};

\end{tikzpicture}

==> hexagontiling_m0_bitruncation.tikz <==
\begin{tikzpicture}[scale = 0.6]
\tikzset{G/.style={draw=black,fill=white, shape=circle, scale=0.4}}
\tikzset{D/.style={draw=red,fill=white, shape=circle, scale=0.3}}

\def\xb{0.5}
\def\yb{sin(60)}
\def\xa{1}
\def\ya{0}

\def\l{6}
\def\m{0}

\newcommand{\drawline}[4]{%arguments x1,y1,x2,y2 coordinates in hexagonal coordinates
    \draw ({\xa * #1 + \xb * #2} ,{\ya *#1 + \yb * #2}) --  ({\xa * #3 + \xb * #4} ,{\ya *#3 + \yb * #4});
}

\clip (-1.2,-1) rectangle + (8.4,7.2);

\begin{scope}[dashed]
\drawline{1}{0}{1}{1}
\drawline{2}{0}{1}{1}
\drawline{2}{1}{1}{1}
\drawline{2}{1}{3}{0}
\drawline{\l/3}{\l/3}{2}{1}
\drawline{\l/3}{\l/3}{3}{1}
\drawline{\l/3}{\l/3}{3}{2}
\drawline{3}{1}{3}{0}
\drawline{4}{1}{4}{0}
\drawline{4}{1}{3}{1}
\drawline{4}{1}{5}{0}
\drawline{4}{1}{6}{1}
\drawline{4}{1}{4}{2}
\drawline{4}{1}{3}{2}
\drawline{3}{3}{3}{2}
\end{scope}

\begin{scope}[thick]
\drawline{2}{2}{6}{0}
\drawline{3}{0}{0}{6}
\drawline{0}{0}{6}{0}
\drawline{0}{6}{6}{0}
\drawline{0}{6}{0}{3}
\drawline{3}{3}{2}{2}
\end{scope}

\begin{scope}[thick, red]
\drawline{0}{3}{2}{2}
\drawline{0}{0}{2}{2}
\drawline{0}{0}{0}{3}
\end{scope}



\begin{scope}[every node/.append style=G]
\node[label={[label distance=-0.6cm]-90:\Huge{$(0,0)$}}] (origin) at (0,0) {};
\node[label={[label distance=-0.8cm]-90:\Huge{$(3k,0)$}}] (3k0) at ({\xa * \l + \xb * \m} ,{\ya * \l + \yb * \m}) {};
\node[label={[label distance=-0.8cm]90:\Huge{$(0,3k)$}}] (03k) at ({\xb * \l} ,{\yb * \l}) {};
\node[label={[label distance=0.2cm]180:\Huge{$(k,k)$}}] (kk) at ({\xa * \l/3 + \xb * \l/3} ,{\ya * \l/3 + \yb * \l/3}) {};
\end{scope}

\begin{scope}[gray] %hexagon tiling

\foreach \a in {-2,1,4,7,10}
{
\foreach \b in {-2,...,4}
{
	\draw ({\a},{\b * sqrt(3)}) --  ({\a + \xa},{\b * sqrt(3) + \ya});
	\draw ({\a},{\b * sqrt(3)}) --  ({\a + \xb - \xa},{\b * sqrt(3) + \yb - \ya});
	\draw ({\a},{\b * sqrt(3)}) --  ({\a - \xb },{\b * sqrt(3) - \yb });
}
}

\foreach \a in {-3.5,-0.5,2.5,5.5,8.5}
{
\foreach \b in {-2,...,4}
{
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a + \xa},{(\b + 0.5) * sqrt(3) + \ya});
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a + \xb - \xa},{(\b + 0.5) * sqrt(3) + \yb - \ya});
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a - \xb},{(\b + 0.5) * sqrt(3) - \yb});
}
}
\end{scope}



\begin{scope}[dotted]%TODO cleanup
\draw (3k0) -- (kk) -- ({\xa * \l/3 + \xb * \l/3},0) -- ({\xa * \l/6 + \xb * \l/6} ,{\ya * \l/6 + \yb * \l/6}) -- ({\xa * \l/6 + \xb * \l/6},0);
\draw ({\xa * \l/3 + \xb * \l/3},0) -- ({\xa * 4.5 + \xb * 1.5} ,{\ya * 4.5 + \yb * 1.5});
\draw ({\xa * \l/4*3 },0) --({\xa * \l/2 + \xb * \l/2} ,{\ya * \l/2 + \yb * \l/2});
\end{scope}





\end{tikzpicture}

==> hexagontiling_mm.tikz <==
\begin{tikzpicture}[scale=0.5]
\tikzset{G/.style={draw=black,fill=white, shape=circle, scale=0.4}}
\tikzset{D/.style={draw=red,fill=white, shape=circle, scale=0.3}}

\def\xb{0.5}
\def\yb{sin(60)}
\def\xa{1}
\def\ya{0}

\def\l{3}
\def\m{3}

\newcommand{\drawline}[4]{%arguments x1,y1,x2,y2 coordinates in hexagonal coordinates
    \draw ({\xa * #1 + \xb * #2} ,{\ya *#1 + \yb * #2}) --  ({\xa * #3 + \xb * #4} ,{\ya *#3 + \yb * #4});
}

\clip (-1.2,-1) rectangle + (7.2,6.5);

\begin{scope}[gray] %hexagon tiling

\foreach \a in {-2,1,4,7,10}
{
\foreach \b in {-2,...,4}
{
	\draw ({\a},{\b * sqrt(3)}) --  ({\a + \xa},{\b * sqrt(3) + \ya});
	\draw ({\a},{\b * sqrt(3)}) --  ({\a + \xb - \xa},{\b * sqrt(3) + \yb - \ya});
	\draw ({\a},{\b * sqrt(3)}) --  ({\a - \xb },{\b * sqrt(3) - \yb });
}
}

\foreach \a in {-3.5,-0.5,2.5,5.5,8.5}
{
\foreach \b in {-2,...,4}
{
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a + \xa},{(\b + 0.5) * sqrt(3) + \ya});
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a + \xb - \xa},{(\b + 0.5) * sqrt(3) + \yb - \ya});
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a - \xb},{(\b + 0.5) * sqrt(3) - \yb});
}
}
\end{scope}

\begin{scope}[dashed]
\drawline{0}{1}{1}{1}
\drawline{0}{2}{1}{1}
\drawline{1}{2}{1}{1}
\drawline{1}{2}{0}{3}
\drawline{2}{2}{1}{2}
\drawline{2}{2}{1}{3}
\drawline{2}{2}{2}{3}
\drawline{1}{3}{0}{3}
\drawline{1}{4}{0}{4}
\drawline{1}{4}{1}{3}
\drawline{1}{4}{2}{3}
\drawline{3}{3}{2}{3}
\end{scope}

\begin{scope}[dotted]%TODO cleanup
\drawline{1}{1}{0}{1.5}
\drawline{1}{1}{0.5}{2}
\drawline{0}{3}{0.5}{2}
\drawline{1}{2.5}{0}{3}
\drawline{1}{2.5}{2}{2}
\drawline{0.5}{3.5}{0}{3}
\drawline{0.5}{3.5}{1}{4}
\drawline{1.5}{3}{1}{4}
\drawline{1.5}{3}{2}{2}
\end{scope}

\begin{scope}[every node/.append style=G]
\node[label={[label distance=-0.5cm]-90:\LARGE{$(0,0)$}}] (origin) at (0,0) {};
\node[label={[label distance=-0.5cm]-90:\LARGE{$(l,l)$}}] (3k0) at ({\xa * \l + \xb * \m} ,{\ya * \l + \yb * \m}) {};
\node[label={[label distance=-0.5cm]90:\huge{$\left(0,\frac{3l}{2}\right)$}}] (v1) at ({\xb * \l*1.5} ,{\yb * \l*1.5}) {};
\end{scope}

\begin{scope}[thick]
\draw (3k0) -- (origin) -- (v1) -- (3k0);


\node[label={[label distance=-0.12cm]0:{\small$v_0$}}] at ({\xa * \l + \xb * \m} ,{\ya * \l + \yb * \m}) {};
\node[label={[label distance=-0.1cm]180:{\small$v_1$}}] at  ({\xb * \l*1.5} ,{\yb * \l*1.5}) {};
\node[label={[label distance=-0.1cm]180:{\small$v_2$}}] at (0,0) {};

\end{scope}





\end{tikzpicture}

==> hexagontiling_mm_bitruncation.tikz <==
\begin{tikzpicture}[scale=0.6]
\tikzset{G/.style={draw=black,fill=white, shape=circle, scale=0.4}}
\tikzset{D/.style={draw=red,fill=white, shape=circle, scale=0.3}}

\def\xb{0.5}
\def\yb{sin(60)}
\def\xa{1}
\def\ya{0}

\def\l{3}
\def\m{3}

\newcommand{\drawline}[4]{%arguments x1,y1,x2,y2 coordinates in hexagonal coordinates
    \draw ({\xa * #1 + \xb * #2} ,{\ya *#1 + \yb * #2}) --  ({\xa * #3 + \xb * #4} ,{\ya *#3 + \yb * #4});
}

\clip (-1.5,-1) rectangle + (7.2,7.2);



\begin{scope}[gray] %hexagon tiling

\foreach \a in {-2,1,4,7,10}
{
\foreach \b in {-2,...,4}
{
	\draw ({\a},{\b * sqrt(3)}) --  ({\a + \xa},{\b * sqrt(3) + \ya});
	\draw ({\a},{\b * sqrt(3)}) --  ({\a + \xb - \xa},{\b * sqrt(3) + \yb - \ya});
	\draw ({\a},{\b * sqrt(3)}) --  ({\a - \xb },{\b * sqrt(3) - \yb });
}
}

\foreach \a in {-3.5,-0.5,2.5,5.5,8.5}
{
\foreach \b in {-2,...,4}
{
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a + \xa},{(\b + 0.5) * sqrt(3) + \ya});
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a + \xb - \xa},{(\b + 0.5) * sqrt(3) + \yb - \ya});
	\draw ({\a},{(\b + 0.5)*sqrt(3)}) --  ({\a - \xb},{(\b + 0.5) * sqrt(3) - \yb});
}
}
\end{scope}

\begin{scope}[dashed]
\drawline{0}{1}{1}{1}
\drawline{0}{2}{1}{1}
\drawline{1}{2}{1}{1}
\drawline{1}{2}{0}{3}
\drawline{2}{2}{1}{2}
\drawline{2}{2}{1}{3}
\drawline{2}{2}{2}{3}
\drawline{1}{3}{0}{3}
\drawline{1}{4}{0}{4}
\drawline{1}{4}{1}{3}
\drawline{1}{4}{2}{3}
\drawline{3}{3}{2}{3}
\end{scope}

\begin{scope}[dotted]
\drawline{1}{1}{0}{1.5}
\drawline{1}{1}{0.5}{2}
\drawline{0}{3}{0.5}{2}
\drawline{1}{2.5}{0}{3}
\drawline{1}{2.5}{2}{2}
\drawline{0.5}{3.5}{0}{3}
\drawline{0.5}{3.5}{1}{4}
\drawline{1.5}{3}{1}{4}
\drawline{1.5}{3}{2}{2}
\end{scope}


\begin{scope}[thick]
\drawline{1.5}{1.5}{3}{3} 
\drawline{-3}{6}{3}{3} 
\drawline{-3}{6}{0}{0} 
\drawline{-3}{6}{1.5}{1.5} 
\drawline{0}{4.5}{0}{0} 
\drawline{-1.5}{3}{3}{3} 
\end{scope}

\begin{scope}[thick, red]
\drawline{3}{0}{0}{0} 
\drawline{3}{0}{1.5}{1.5} 
\drawline{0}{0}{1.5}{1.5} 
\end{scope}

\begin{scope}[every node/.append style=G]
\node[label={[label distance=-0.5cm]-90:\Huge{$(0,0)$}}] (origin) at (0,0) {};
\node[label={[label distance=-0.9cm]-90:\Huge{$(l,l)$}}] (3k0) at ({\xa * \l + \xb * \m} ,{\ya * \l + \yb * \m}) {};
%\node[label={[label distance=-0.3cm]90:\Huge{$\left(0,\frac{3m}{2}\right)$}}] (v1) at ({\xb * \l*1.5} ,{\yb * \l*1.5}) {};

\node[label={[label distance=-1cm]60:\Huge{$(-l,2l)$}}] () at (0,{6*sin(60)}) {};

\node () at ({3/2},{3*sin(60)}) {};
\node[label={[label distance=-0.7cm]-90:\Huge{$(l,0)$}}] () at (3,0) {};


\end{scope}

\node[scale = 0.9] at (0.7,3) {$(0,l)$};

\end{tikzpicture}
